Properties of Charged Rotating Electroweak Sphaleron-Antisphaleron Systems

We perform a systematic study of stationary sphaleron-antisphaleron systems of Weinberg-Salam theory at the physical value of the weak mixing angle. These systems include rotating sphaleron-antisphaleron pairs, chains and vortex rings. We show that the angular momentum of these solutions is proportional to their electric charge. We study the dependence of their energy and magnetic moment on their angular momentum. We also investigate the influence of their angular momentum on their local properties, in particular on their energy density and on the node structure of their Higgs field configuration. Furthermore, we discuss the equilibrium condition for these solutions.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
